Parallel Global Edge Switching for the Uniform Sampling of Simple Graphs with Prescribed Degrees

The uniform sampling of simple graphs matching a prescribed degree sequence is an important tool in network science, e.g. to construct graph generators or null-models. Here, the Edge Switching Markov Chain (ES-MC) is a common choice. Given an arbitrary simple graph with the required degree sequence, ES-MC carries out a large number of small changes, called edge switches, to eventually obtain a uniform sample. In practice, reasonably short runs efficiently yield approximate uniform samples. In this work, we study the problem of executing edge switches in parallel. We discuss parallelizations of ES-MC, but find that this approach suffers from complex dependencies between edge switches. For this reason, we propose the Global Edge Switching Markov Chain (G-ES-MC), an ES-MC variant with simpler dependencies. We show that G-ES-MC converges to the uniform distribution and design shared-memory parallel algorithms for ES-MC and G-ES-MC. In an empirical evaluation, we provide evidence that G-ES-MC requires not more switches than ES-MC (and often fewer), and demonstrate the efficiency and scalability of our parallel G-ES-MC implementation.

==> figures/single-es.tex <==
\begin{tikzpicture}[
		node/.style={draw, minimum height=1.2em, circle, inner sep=0, font=\footnotesize},
		edge/.style={draw, ->},
		emph edge/.style={edge, thick, red},
		label/.style={anchor=north, align=center, font=\footnotesize}
	]
	\def\dx{3em}
	\foreach \i in {0, 1, 2, 3} {
		\node[node] (a\i) at (6.8em*\i, 0) {A};
		\node[node, xshift=\dx] (b\i) at (a\i) {B};
		\node[node, yshift=-\dx] (x\i) at (a\i) {X};
		\node[node, yshift=-\dx, xshift=\dx] (y\i) at (a\i) {Y};
		\coordinate (l\i) at ($(a\i) + (0.5*\dx, -1.3*\dx)$);
	}

	\foreach \i in {0, 1, 2} {
		\path[draw, dotted] (6.8em*\i + 4.9em, 0em) to ++(0, -3em);
	}

%%%% input
	\path[edge] (a0) to node[above]{$e_1$} (b0);
	\path[edge] (a0) to node[right]{$e_5$} (x0);
	\path[edge] (x0) to node[below]{$e_2$} (y0);
	\node[label] at (l0) {Input $G$};
	
%%%% s1
	\path[emph edge, bend right=15]  (a1) to node[left]{$e_3$} (x1);
	\path[emph edge, bend left=15, opacity=0.5] (a1) to node[right]{$e_5$} (x1);
	\path[edge] (b1) to node[right]{$e_4$} (y1);
	\node[label, color=red] at (l1) {
		$\sigma\big((e_1, e_2), 0\big)$ \\
		rejected: multi-edge
	};

%%%% s2
	\path[edge] (a2) to node[above]{$e_3$} (y2);
	\path[edge, opacity=0.5] (a2) to node[left]{$e_5$} (x2);
	\path[edge] (b2) to node[below]{$e_4$} (x2);
	\node[label, color=green!50!black] at (l2) {
		$\sigma\big((e_1, e_2), 1\big)$ \\
		accepted
	};

%%%% s3
	\path[emph edge, out=20, in=340, looseness=10]  (a3) to node[above]{$e_3$} (a3);
	\path[edge] (b3) to node[right]{$e_4$} (x3);
	\path[edge, opacity=0.5] (x3) to node[below]{$e_2$} (y3);
	\node[label, color=red] at (l3) {
		$\sigma\big((e_1, e_5), 0\big)$ \\
		rejected: loop
	};
	
\end{tikzpicture}
